On the Finite Variable-Occurrence Fragment of the Calculus of Relations with Bounded Dot-Dagger Alternation

We introduce the $k$-variable-occurrence fragment, which is the set of terms having at most $k$ occurrences of variables. We give a sufficient condition for the decidability of the equational theory of the $k$-variable-occurrence fragment using the finiteness of a monoid. As a case study, we prove that for Tarski's calculus of relations with bounded dot-dagger alternation (an analogy of quantifier alternation in first-order logic), the equational theory of the $k$-variable-occurrence fragment is decidable for each $k$.

==> (inline-0) <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (2906.9bp,1490.3bp) .. controls (2906.8bp,1500.1bp) and (2907.5bp,1508.2bp)  .. (2908.9bp,1508.2bp) .. controls (2909.8bp,1508.2bp) and (2910.4bp,1505.2bp)  .. (2911.0bp,1490.3bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2908.9bp,1515.7bp) node {$\iI$};
  \draw [->] (2905.3bp,1490.2bp) .. controls (2904.1bp,1508.2bp) and (2905.3bp,1526.2bp)  .. (2908.9bp,1526.2bp) .. controls (2911.9bp,1526.2bp) and (2913.3bp,1514.3bp)  .. (2912.6bp,1490.2bp);
  \draw (2908.9bp,1533.7bp) node {$\iD$};
  \draw [->] (2904.1bp,1490.1bp) .. controls (2901.3bp,1515.7bp) and (2902.9bp,1544.2bp)  .. (2908.9bp,1544.2bp) .. controls (2914.2bp,1544.2bp) and (2916.1bp,1522.6bp)  .. (2913.8bp,1490.1bp);
  \draw (2908.9bp,1551.7bp) node {$\cD$};
  \draw [->] (2903.3bp,1489.9bp) .. controls (2898.5bp,1522.7bp) and (2900.3bp,1562.2bp)  .. (2908.9bp,1562.2bp) .. controls (2916.7bp,1562.2bp) and (2919.0bp,1530.3bp)  .. (2914.6bp,1489.9bp);
  \draw (2908.9bp,1569.7bp) node {$\re$};
  \draw [->] (54.329bp,2696.0bp) .. controls (62.724bp,2696.0bp) and (72.083bp,2696.0bp)  .. (90.857bp,2696.0bp);
  \pgfsetcolor{red}
  \draw [->] (118.81bp,2716.4bp) .. controls (132.87bp,2767.7bp) and (169.74bp,2902.2bp)  .. (189.0bp,2972.4bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (153.93bp,2860.5bp) node {$\iI$};
  \draw [->] (127.49bp,2680.9bp) .. controls (134.42bp,2673.9bp) and (143.05bp,2665.7bp)  .. (151.43bp,2659.0bp) .. controls (160.96bp,2651.4bp) and (163.3bp,2649.0bp)  .. (174.43bp,2644.0bp) .. controls (197.95bp,2633.4bp) and (225.92bp,2625.6bp)  .. (258.07bp,2618.3bp);
  \draw (195.64bp,2651.5bp) node {$\iD$};
  \draw [->] (131.44bp,2705.8bp) .. controls (159.92bp,2721.1bp) and (215.49bp,2750.9bp)  .. (261.04bp,2775.3bp);
  \draw (195.64bp,2757.5bp) node {$\cD$};
  \draw [->] (131.88bp,2687.6bp) .. controls (148.11bp,2681.0bp) and (172.46bp,2673.0bp)  .. (194.64bp,2673.0bp) .. controls (194.64bp,2673.0bp) and (194.64bp,2673.0bp)  .. (489.35bp,2673.0bp) .. controls (513.99bp,2673.0bp) and (538.71bp,2685.6bp)  .. (565.51bp,2704.1bp);
  \draw (337.75bp,2680.5bp) node {$\re$};
  \draw [->] (216.98bp,2995.1bp) .. controls (269.8bp,3000.5bp) and (415.69bp,3014.0bp)  .. (537.54bp,3014.0bp) .. controls (537.54bp,3014.0bp) and (537.54bp,3014.0bp)  .. (740.34bp,3014.0bp) .. controls (932.71bp,3014.0bp) and (980.78bp,3010.0bp)  .. (1173.2bp,3010.0bp) .. controls (1173.2bp,3010.0bp) and (1173.2bp,3010.0bp)  .. (1476.3bp,3010.0bp) .. controls (1587.0bp,3010.0bp) and (1614.7bp,3006.0bp)  .. (1725.3bp,3006.0bp) .. controls (1725.3bp,3006.0bp) and (1725.3bp,3006.0bp)  .. (2822.5bp,3006.0bp) .. controls (2843.8bp,3006.0bp) and (2862.1bp,2935.2bp)  .. (2865.7bp,2917.0bp) .. controls (2894.3bp,2774.4bp) and (2905.6bp,1709.3bp)  .. (2907.7bp,1490.4bp);
  \draw (1575.7bp,3016.5bp) node {$\iI$};
  \draw [->] (198.95bp,3014.0bp) .. controls (204.92bp,3056.6bp) and (224.97bp,3149.0bp)  .. (286.55bp,3149.0bp) .. controls (286.55bp,3149.0bp) and (286.55bp,3149.0bp)  .. (2822.5bp,3149.0bp) .. controls (2839.3bp,3149.0bp) and (2862.6bp,3075.2bp)  .. (2865.7bp,3060.0bp) .. controls (2898.4bp,2902.7bp) and (2906.5bp,1721.0bp)  .. (2907.8bp,1490.4bp);
  \draw (1575.7bp,3156.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (201.47bp,2972.6bp) .. controls (215.84bp,2911.9bp) and (258.44bp,2731.8bp)  .. (279.74bp,2641.8bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (237.35bp,2832.5bp) node {$\iD$};
  \draw [->] (215.6bp,3000.2bp) .. controls (221.71bp,3002.5bp) and (228.54bp,3004.9bp)  .. (234.85bp,3007.0bp) .. controls (273.46bp,3019.6bp) and (318.18bp,3032.4bp)  .. (359.02bp,3043.5bp);
  \draw (287.55bp,3038.5bp) node {$\cD$};
  \draw [->] (288.88bp,2583.2bp) .. controls (292.14bp,2296.5bp) and (319.91bp,38.0bp)  .. (386.95bp,38.0bp) .. controls (386.95bp,38.0bp) and (386.95bp,38.0bp)  .. (2822.5bp,38.0bp) .. controls (2825.3bp,38.0bp) and (2864.4bp,103.4bp)  .. (2865.7bp,108.0bp) .. controls (2904.2bp,237.9bp) and (2907.6bp,1228.8bp)  .. (2907.9bp,1439.6bp);
  \draw (1625.9bp,45.5bp) node {$\iI$};
  \draw [->] (288.85bp,2583.0bp) .. controls (290.81bp,2392.5bp) and (302.83bp,1330.8bp)  .. (335.25bp,466.0bp) .. controls (339.15bp,361.88bp) and (282.76bp,0.0bp)  .. (386.95bp,0.0bp) .. controls (386.95bp,0.0bp) and (386.95bp,0.0bp)  .. (2822.5bp,0.0bp) .. controls (2854.0bp,0.0bp) and (2860.8bp,66.477bp)  .. (2865.7bp,95.0bp) .. controls (2912.2bp,362.5bp) and (2909.4bp,1241.7bp)  .. (2908.1bp,1439.6bp);
  \draw (1625.9bp,7.5bp) node {$\iD$};
  \draw [->] (315.76bp,2622.5bp) .. controls (335.31bp,2628.4bp) and (362.44bp,2635.0bp)  .. (386.95bp,2635.0bp) .. controls (386.95bp,2635.0bp) and (386.95bp,2635.0bp)  .. (589.74bp,2635.0bp) .. controls (692.88bp,2635.0bp) and (718.63bp,2639.0bp)  .. (821.76bp,2639.0bp) .. controls (821.76bp,2639.0bp) and (821.76bp,2639.0bp)  .. (1275.6bp,2639.0bp) .. controls (1328.0bp,2639.0bp) and (1357.9bp,2467.3bp)  .. (1370.4bp,2377.5bp);
  \draw (822.76bp,2646.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (300.94bp,2639.6bp) .. controls (309.26bp,2655.8bp) and (321.24bp,2676.3bp)  .. (335.25bp,2692.0bp) .. controls (340.78bp,2698.2bp) and (347.42bp,2704.1bp)  .. (362.42bp,2715.5bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (337.75bp,2704.5bp) node {$\cD$};
  \draw [->] (317.12bp,2785.5bp) .. controls (343.35bp,2782.0bp) and (383.25bp,2776.5bp)  .. (417.65bp,2770.0bp) .. controls (462.64bp,2761.5bp) and (474.03bp,2759.6bp)  .. (518.04bp,2747.0bp) .. controls (528.77bp,2743.9bp) and (540.27bp,2740.2bp)  .. (560.48bp,2733.1bp);
  \draw (438.15bp,2773.5bp) node {$\re$};
  \draw [->] (296.09bp,2760.4bp) .. controls (302.99bp,2732.8bp) and (312.76bp,2689.9bp)  .. (317.25bp,2652.0bp) .. controls (374.68bp,2167.1bp) and (385.48bp,549.6bp)  .. (386.85bp,294.27bp);
  \draw (337.75bp,2418.5bp) node {$\iI$};
  \draw [->] (307.36bp,2811.2bp) .. controls (320.55bp,2825.8bp) and (339.17bp,2844.6bp)  .. (358.25bp,2858.0bp) .. controls (429.26bp,2908.0bp) and (451.14bp,2920.8bp)  .. (536.04bp,2939.0bp) .. controls (749.01bp,2984.7bp) and (809.87bp,2972.5bp)  .. (1026.1bp,2946.0bp) .. controls (1117.3bp,2934.8bp) and (1141.0bp,2929.1bp)  .. (1226.9bp,2896.0bp) .. controls (1231.0bp,2894.4bp) and (1235.3bp,2892.5bp)  .. (1248.4bp,2885.9bp);
  \draw (781.05bp,2976.5bp) node {$\iD$};
  \draw [->] (315.36bp,2799.5bp) .. controls (350.34bp,2813.2bp) and (411.68bp,2837.3bp)  .. (460.32bp,2856.4bp);
  \draw (387.95bp,2846.5bp) node {$\cD$};
  \draw [->] (613.61bp,2739.6bp) .. controls (632.83bp,2751.3bp) and (661.02bp,2765.0bp)  .. (688.14bp,2765.0bp) .. controls (688.14bp,2765.0bp) and (688.14bp,2765.0bp)  .. (1175.2bp,2765.0bp) .. controls (1206.2bp,2765.0bp) and (1213.9bp,2767.9bp)  .. (1244.9bp,2770.0bp) .. controls (1502.9bp,2787.3bp) and (1567.1bp,2806.0bp)  .. (1825.7bp,2806.0bp) .. controls (1825.7bp,2806.0bp) and (1825.7bp,2806.0bp)  .. (2822.5bp,2806.0bp) .. controls (2844.5bp,2806.0bp) and (2854.3bp,2800.8bp)  .. (2865.7bp,2782.0bp) .. controls (2900.0bp,2725.8bp) and (2906.8bp,1705.3bp)  .. (2907.8bp,1490.4bp);
  \draw (1776.5bp,2812.5bp) node {$\iI$};
  \draw [->] (618.58bp,2724.8bp) .. controls (638.18bp,2725.9bp) and (664.72bp,2727.0bp)  .. (688.14bp,2727.0bp) .. controls (688.14bp,2727.0bp) and (688.14bp,2727.0bp)  .. (1125.0bp,2727.0bp) .. controls (1280.7bp,2727.0bp) and (1318.6bp,2755.0bp)  .. (1474.3bp,2755.0bp) .. controls (1474.3bp,2755.0bp) and (1474.3bp,2755.0bp)  .. (1727.3bp,2755.0bp) .. controls (2001.5bp,2755.0bp) and (2069.9bp,2768.0bp)  .. (2344.0bp,2768.0bp) .. controls (2344.0bp,2768.0bp) and (2344.0bp,2768.0bp)  .. (2822.5bp,2768.0bp) .. controls (2844.5bp,2768.0bp) and (2854.3bp,2762.7bp)  .. (2865.7bp,2744.0bp) .. controls (2899.0bp,2689.5bp) and (2906.5bp,1701.4bp)  .. (2907.8bp,1490.2bp);
  \draw (1776.5bp,2762.5bp) node {$\iD$};
  \draw [->] (612.99bp,2705.1bp) .. controls (632.09bp,2692.2bp) and (660.42bp,2677.0bp)  .. (688.14bp,2677.0bp) .. controls (688.14bp,2677.0bp) and (688.14bp,2677.0bp)  .. (1225.4bp,2677.0bp) .. controls (1745.4bp,2677.0bp) and (1874.2bp,2730.0bp)  .. (2394.2bp,2730.0bp) .. controls (2394.2bp,2730.0bp) and (2394.2bp,2730.0bp)  .. (2822.5bp,2730.0bp) .. controls (2850.2bp,2730.0bp) and (2854.9bp,2710.5bp)  .. (2865.7bp,2685.0bp) .. controls (2912.8bp,2573.5bp) and (2909.5bp,1689.5bp)  .. (2908.1bp,1490.3bp);
  \draw (1776.5bp,2710.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (592.45bp,2693.4bp) .. controls (606.25bp,2542.8bp) and (668.73bp,1860.9bp)  .. (685.44bp,1678.5bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (638.94bp,2193.5bp) node {$\cD$};
  \draw [->] (2842.8bp,1778.6bp) .. controls (2851.1bp,1776.6bp) and (2860.1bp,1772.9bp)  .. (2865.7bp,1766.0bp) .. controls (2898.5bp,1726.2bp) and (2905.8bp,1571.7bp)  .. (2907.7bp,1490.6bp);
  \draw (2863.2bp,1777.5bp) node {$\iI$};
  \draw [->] (2837.7bp,1766.7bp) .. controls (2847.3bp,1756.8bp) and (2859.1bp,1742.7bp)  .. (2865.7bp,1728.0bp) .. controls (2899.8bp,1652.0bp) and (2906.8bp,1552.8bp)  .. (2908.2bp,1490.5bp);
  \draw (2863.2bp,1743.5bp) node {$\iD$};
  \draw [->] (2832.9bp,1762.8bp) .. controls (2842.7bp,1744.8bp) and (2857.2bp,1716.3bp)  .. (2865.7bp,1690.0bp) .. controls (2886.9bp,1624.7bp) and (2898.7bp,1545.2bp)  .. (2905.4bp,1490.2bp);
  \draw (2863.2bp,1709.5bp) node {$\cD$};
  \draw [->] (2829.9bp,1761.1bp) .. controls (2839.0bp,1735.9bp) and (2854.8bp,1691.1bp)  .. (2865.7bp,1652.0bp) .. controls (2880.4bp,1599.4bp) and (2893.6bp,1537.4bp)  .. (2903.2bp,1489.7bp);
  \draw (2863.2bp,1673.5bp) node {$\re$};
  \draw [->] (390.23bp,251.69bp) .. controls (394.47bp,202.26bp) and (412.43bp,84.0bp)  .. (487.35bp,84.0bp) .. controls (487.35bp,84.0bp) and (487.35bp,84.0bp)  .. (2822.5bp,84.0bp) .. controls (2847.8bp,84.0bp) and (2854.8bp,98.201bp)  .. (2865.7bp,121.0bp) .. controls (2894.8bp,181.65bp) and (2905.7bp,1222.7bp)  .. (2907.7bp,1439.7bp);
  \draw (1676.1bp,91.5bp) node {$\iI$};
  \draw [->] (406.3bp,283.75bp) .. controls (420.15bp,292.08bp) and (440.23bp,303.59bp)  .. (458.65bp,312.0bp) .. controls (589.52bp,371.81bp) and (636.16bp,351.0bp)  .. (780.05bp,351.0bp) .. controls (780.05bp,351.0bp) and (780.05bp,351.0bp)  .. (1626.9bp,351.0bp) .. controls (1752.4bp,351.0bp) and (1783.7bp,343.0bp)  .. (1909.2bp,343.0bp) .. controls (1909.2bp,343.0bp) and (1909.2bp,343.0bp)  .. (2822.5bp,343.0bp) .. controls (2856.6bp,343.0bp) and (2859.7bp,408.11bp)  .. (2865.7bp,444.0bp) .. controls (2898.5bp,639.63bp) and (2906.2bp,1272.5bp)  .. (2907.7bp,1439.6bp);
  \draw (1676.1bp,358.5bp) node {$\iD$};
  \draw [->] (393.5bp,252.34bp) .. controls (403.33bp,213.84bp) and (430.41bp,135.0bp)  .. (487.35bp,135.0bp) .. controls (487.35bp,135.0bp) and (487.35bp,135.0bp)  .. (2822.5bp,135.0bp) .. controls (2847.8bp,135.0bp) and (2854.8bp,149.21bp)  .. (2865.7bp,172.0bp) .. controls (2893.7bp,230.21bp) and (2905.5bp,1227.6bp)  .. (2907.7bp,1439.6bp);
  \draw (1676.1bp,142.5bp) node {$\re$};
  \draw [->] (409.34bp,273.0bp) .. controls (420.53bp,273.0bp) and (434.79bp,273.0bp)  .. (458.4bp,273.0bp);
  \draw (438.15bp,280.5bp) node {$\cD$};
  \draw [->] (518.1bp,271.15bp) .. controls (548.02bp,269.39bp) and (596.24bp,267.0bp)  .. (637.94bp,267.0bp) .. controls (637.94bp,267.0bp) and (637.94bp,267.0bp)  .. (2822.5bp,267.0bp) .. controls (2844.5bp,267.0bp) and (2854.2bp,272.27bp)  .. (2865.7bp,291.0bp) .. controls (2896.2bp,340.73bp) and (2905.9bp,1239.3bp)  .. (2907.7bp,1439.8bp);
  \draw (1726.3bp,274.5bp) node {$\iI$};
  \draw [->] (512.71bp,255.86bp) .. controls (531.87bp,243.51bp) and (560.23bp,229.0bp)  .. (587.74bp,229.0bp) .. controls (587.74bp,229.0bp) and (587.74bp,229.0bp)  .. (2822.5bp,229.0bp) .. controls (2852.2bp,229.0bp) and (2855.0bp,252.29bp)  .. (2865.7bp,280.0bp) .. controls (2908.1bp,389.46bp) and (2908.5bp,1244.4bp)  .. (2908.0bp,1439.7bp);
  \draw (1726.3bp,236.5bp) node {$\iD$};
  \draw [->] (516.63bp,282.51bp) .. controls (546.15bp,291.95bp) and (594.79bp,305.0bp)  .. (637.94bp,305.0bp) .. controls (637.94bp,305.0bp) and (637.94bp,305.0bp)  .. (2822.5bp,305.0bp) .. controls (2844.5bp,305.0bp) and (2854.2bp,310.28bp)  .. (2865.7bp,329.0bp) .. controls (2895.2bp,377.0bp) and (2905.7bp,1243.0bp)  .. (2907.7bp,1439.8bp);
  \draw (1726.3bp,312.5bp) node {$\cD$};
  \draw [->] (490.54bp,302.66bp) .. controls (500.8bp,558.29bp) and (574.27bp,2387.5bp)  .. (586.54bp,2693.0bp);
  \draw (538.54bp,1505.5bp) node {$\re$};
  \draw [->] (782.3bp,1627.4bp) .. controls (784.09bp,1480.5bp) and (796.42bp,630.93bp)  .. (843.26bp,527.0bp) .. controls (884.03bp,436.55bp) and (923.34bp,394.0bp)  .. (1022.6bp,394.0bp) .. controls (1022.6bp,394.0bp) and (1022.6bp,394.0bp)  .. (1626.9bp,394.0bp) .. controls (1797.1bp,394.0bp) and (1839.4bp,381.0bp)  .. (2009.6bp,381.0bp) .. controls (2009.6bp,381.0bp) and (2009.6bp,381.0bp)  .. (2822.5bp,381.0bp) .. controls (2853.1bp,381.0bp) and (2860.9bp,447.74bp)  .. (2865.7bp,474.0bp) .. controls (2900.5bp,662.75bp) and (2906.7bp,1274.1bp)  .. (2907.8bp,1439.4bp);
  \draw (1868.4bp,393.5bp) node {$\iI$};
  \draw [->] (782.34bp,1670.4bp) .. controls (784.23bp,1802.6bp) and (795.36bp,2501.8bp)  .. (820.26bp,2539.0bp) .. controls (834.35bp,2560.1bp) and (846.63bp,2563.0bp)  .. (871.96bp,2563.0bp) .. controls (871.96bp,2563.0bp) and (871.96bp,2563.0bp)  .. (1225.4bp,2563.0bp) .. controls (1282.3bp,2563.0bp) and (1289.8bp,2595.2bp)  .. (1345.2bp,2608.0bp) .. controls (1573.1bp,2660.7bp) and (2160.3bp,2692.0bp)  .. (2394.2bp,2692.0bp) .. controls (2394.2bp,2692.0bp) and (2394.2bp,2692.0bp)  .. (2822.5bp,2692.0bp) .. controls (2844.5bp,2692.0bp) and (2854.2bp,2686.7bp)  .. (2865.7bp,2668.0bp) .. controls (2897.0bp,2617.0bp) and (2906.1bp,1694.3bp)  .. (2907.7bp,1490.3bp);
  \draw (1868.4bp,2678.5bp) node {$\iD$};
  \draw [->] (781.94bp,1670.2bp) .. controls (781.49bp,1804.0bp) and (783.2bp,2525.0bp)  .. (871.96bp,2525.0bp) .. controls (871.96bp,2525.0bp) and (871.96bp,2525.0bp)  .. (1225.4bp,2525.0bp) .. controls (1748.0bp,2525.0bp) and (1871.5bp,2654.0bp)  .. (2394.2bp,2654.0bp) .. controls (2394.2bp,2654.0bp) and (2394.2bp,2654.0bp)  .. (2822.5bp,2654.0bp) .. controls (2848.7bp,2654.0bp) and (2862.2bp,2587.2bp)  .. (2865.7bp,2570.0bp) .. controls (2909.0bp,2358.6bp) and (2908.8bp,1666.3bp)  .. (2908.1bp,1490.7bp);
  \draw (1868.4bp,2612.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (783.81bp,1627.9bp) .. controls (794.78bp,1495.7bp) and (853.94bp,783.05bp)  .. (869.5bp,595.71bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (822.76bp,1180.5bp) node {$\cD$};
  \draw [->] (886.78bp,539.51bp) .. controls (902.6bp,511.1bp) and (932.38bp,470.0bp)  .. (972.36bp,470.0bp) .. controls (972.36bp,470.0bp) and (972.36bp,470.0bp)  .. (1827.7bp,470.0bp) .. controls (1908.8bp,470.0bp) and (1928.5bp,457.0bp)  .. (2009.6bp,457.0bp) .. controls (2009.6bp,457.0bp) and (2009.6bp,457.0bp)  .. (2822.5bp,457.0bp) .. controls (2852.2bp,457.0bp) and (2854.9bp,480.34bp)  .. (2865.7bp,508.0bp) .. controls (2899.8bp,594.94bp) and (2906.6bp,1265.9bp)  .. (2907.8bp,1439.7bp);
  \draw (1910.2bp,472.5bp) node {$\iI$};
  \draw [->] (881.19bp,537.25bp) .. controls (893.02bp,497.88bp) and (920.55bp,432.0bp)  .. (972.36bp,432.0bp) .. controls (972.36bp,432.0bp) and (972.36bp,432.0bp)  .. (1827.7bp,432.0bp) .. controls (1908.8bp,432.0bp) and (1928.5bp,419.0bp)  .. (2009.6bp,419.0bp) .. controls (2009.6bp,419.0bp) and (2009.6bp,419.0bp)  .. (2822.5bp,419.0bp) .. controls (2842.5bp,419.0bp) and (2863.5bp,483.01bp)  .. (2865.7bp,492.0bp) .. controls (2910.7bp,674.99bp) and (2909.4bp,1277.0bp)  .. (2908.2bp,1439.8bp);
  \draw (1910.2bp,434.5bp) node {$\iD$};
  \draw [->] (873.87bp,595.79bp) .. controls (873.34bp,838.83bp) and (873.38bp,2487.0bp)  .. (972.36bp,2487.0bp) .. controls (972.36bp,2487.0bp) and (972.36bp,2487.0bp)  .. (1225.4bp,2487.0bp) .. controls (1748.0bp,2487.0bp) and (1871.5bp,2616.0bp)  .. (2394.2bp,2616.0bp) .. controls (2394.2bp,2616.0bp) and (2394.2bp,2616.0bp)  .. (2822.5bp,2616.0bp) .. controls (2836.9bp,2616.0bp) and (2864.3bp,2556.1bp)  .. (2865.7bp,2551.0bp) .. controls (2894.8bp,2448.1bp) and (2905.5bp,1676.3bp)  .. (2907.7bp,1490.5bp);
  \draw (1910.2bp,2578.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (902.69bp,566.0bp) .. controls (912.2bp,566.0bp) and (922.96bp,566.0bp)  .. (943.43bp,566.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (923.16bp,573.5bp) node {$\re$};
  \draw [->] (2637.0bp,2463.9bp) .. controls (2644.0bp,2481.1bp) and (2656.8bp,2504.8bp)  .. (2676.9bp,2516.0bp) .. controls (2713.6bp,2536.4bp) and (2835.8bp,2545.4bp)  .. (2865.7bp,2516.0bp) .. controls (2902.7bp,2479.6bp) and (2907.3bp,1679.8bp)  .. (2907.9bp,1490.3bp);
  \draw (2779.8bp,2541.5bp) node {$\iI$};
  \draw [->] (2646.6bp,2456.4bp) .. controls (2660.1bp,2465.8bp) and (2680.2bp,2477.9bp)  .. (2699.9bp,2483.0bp) .. controls (2773.8bp,2502.3bp) and (2839.6bp,2509.8bp)  .. (2865.7bp,2438.0bp) .. controls (2898.2bp,2348.6bp) and (2906.2bp,1664.4bp)  .. (2907.7bp,1490.2bp);
  \draw (2779.8bp,2503.5bp) node {$\iD$};
  \draw [->] (2647.9bp,2433.5bp) .. controls (2700.6bp,2402.1bp) and (2853.2bp,2309.8bp)  .. (2865.7bp,2287.0bp) .. controls (2904.1bp,2217.5bp) and (2907.6bp,1649.4bp)  .. (2907.9bp,1490.2bp);
  \draw (2779.8bp,2359.5bp) node {$\re$};
  \draw [->] (2650.6bp,2444.0bp) .. controls (2661.8bp,2444.0bp) and (2676.0bp,2444.0bp)  .. (2699.6bp,2444.0bp);
  \draw (2679.4bp,2451.5bp) node {$\cD$};
  \draw [->] (2759.0bp,2448.9bp) .. controls (2790.4bp,2452.5bp) and (2840.1bp,2452.3bp)  .. (2865.7bp,2422.0bp) .. controls (2896.0bp,2386.1bp) and (2905.7bp,1669.9bp)  .. (2907.7bp,1490.5bp);
  \draw (2821.5bp,2456.5bp) node {$\iI$};
  \draw [->] (2757.4bp,2433.3bp) .. controls (2793.0bp,2418.4bp) and (2853.1bp,2391.0bp)  .. (2865.7bp,2371.0bp) .. controls (2889.2bp,2333.6bp) and (2904.0bp,1664.5bp)  .. (2907.4bp,1490.4bp);
  \draw (2821.5bp,2420.5bp) node {$\iD$};
  \draw [->] (2749.8bp,2422.2bp) .. controls (2763.3bp,2407.4bp) and (2782.1bp,2387.7bp)  .. (2800.3bp,2372.0bp) .. controls (2827.4bp,2348.6bp) and (2848.6bp,2356.4bp)  .. (2865.7bp,2325.0bp) .. controls (2905.5bp,2251.8bp) and (2908.0bp,1654.1bp)  .. (2908.0bp,1490.5bp);
  \draw (2821.5bp,2379.5bp) node {$\cD$};
  \draw [->] (2738.8bp,2415.6bp) .. controls (2750.4bp,2374.6bp) and (2771.3bp,2296.1bp)  .. (2782.3bp,2228.0bp) .. controls (2807.2bp,2073.7bp) and (2816.5bp,1886.6bp)  .. (2819.8bp,1802.5bp);
  \draw (2779.8bp,2258.5bp) node {$\re$};
  \draw [->] (417.79bp,3051.4bp) .. controls (437.41bp,3051.7bp) and (463.94bp,3052.0bp)  .. (487.35bp,3052.0bp) .. controls (487.35bp,3052.0bp) and (487.35bp,3052.0bp)  .. (2822.5bp,3052.0bp) .. controls (2846.4bp,3052.0bp) and (2854.7bp,3041.2bp)  .. (2865.7bp,3020.0bp) .. controls (2902.0bp,2950.4bp) and (2907.2bp,1726.5bp)  .. (2907.9bp,1490.4bp);
  \draw (1676.1bp,3059.5bp) node {$\iI$};
  \draw [->] (410.68bp,3070.4bp) .. controls (429.56bp,3085.1bp) and (458.36bp,3103.0bp)  .. (487.35bp,3103.0bp) .. controls (487.35bp,3103.0bp) and (487.35bp,3103.0bp)  .. (2822.5bp,3103.0bp) .. controls (2857.2bp,3103.0bp) and (2855.2bp,3071.1bp)  .. (2865.7bp,3038.0bp) .. controls (2913.5bp,2887.1bp) and (2909.4bp,1720.7bp)  .. (2908.1bp,1490.4bp);
  \draw (1676.1bp,3110.5bp) node {$\iD$};
  \draw [->] (410.83bp,3031.3bp) .. controls (438.91bp,3005.1bp) and (487.61bp,2956.1bp)  .. (518.04bp,2906.0bp) .. controls (546.23bp,2859.6bp) and (566.37bp,2799.8bp)  .. (580.32bp,2751.7bp);
  \draw (488.35bp,2989.5bp) node {$\re$};
  \draw [->] (402.84bp,3025.0bp) .. controls (420.05bp,2992.8bp) and (449.46bp,2937.8bp)  .. (473.53bp,2892.8bp);
  \draw (438.15bp,2966.5bp) node {$\cD$};
  \draw [->] (2458.0bp,1291.0bp) .. controls (2534.4bp,1284.1bp) and (2804.9bp,1263.7bp)  .. (2865.7bp,1318.0bp) .. controls (2897.1bp,1346.0bp) and (2905.8bp,1395.6bp)  .. (2908.3bp,1439.7bp);
  \draw (2679.4bp,1288.5bp) node {$\iI$};
  \draw [->] (2451.8bp,1308.2bp) .. controls (2458.5bp,1314.7bp) and (2467.1bp,1321.7bp)  .. (2476.1bp,1326.0bp) .. controls (2634.9bp,1401.3bp) and (2721.0bp,1294.2bp)  .. (2865.7bp,1394.0bp) .. controls (2879.1bp,1403.2bp) and (2888.8bp,1418.1bp)  .. (2899.8bp,1441.2bp);
  \draw (2679.4bp,1357.5bp) node {$\iD$};
  \draw [->] (2458.1bp,1295.7bp) .. controls (2537.7bp,1306.4bp) and (2825.9bp,1345.9bp)  .. (2842.7bp,1356.0bp) .. controls (2870.2bp,1372.6bp) and (2887.5bp,1405.6bp)  .. (2900.9bp,1440.6bp);
  \draw (2679.4bp,1334.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (2449.2bp,1275.6bp) .. controls (2456.2bp,1265.8bp) and (2465.7bp,1253.8bp)  .. (2476.1bp,1245.0bp) .. controls (2481.1bp,1240.8bp) and (2486.8bp,1236.8bp)  .. (2501.5bp,1228.2bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2478.6bp,1252.5bp) node {$\re$};
  \draw [->] (2558.5bp,1217.5bp) .. controls (2631.5bp,1222.0bp) and (2821.8bp,1237.6bp)  .. (2865.7bp,1280.0bp) .. controls (2886.8bp,1300.4bp) and (2899.0bp,1381.9bp)  .. (2905.6bp,1439.9bp);
  \draw (2729.6bp,1248.5bp) node {$\iI$};
  \draw [->] (2558.0bp,1208.9bp) .. controls (2577.6bp,1204.6bp) and (2604.3bp,1200.0bp)  .. (2628.2bp,1200.0bp) .. controls (2628.2bp,1200.0bp) and (2628.2bp,1200.0bp)  .. (2822.5bp,1200.0bp) .. controls (2870.2bp,1200.0bp) and (2895.1bp,1357.4bp)  .. (2905.2bp,1439.6bp);
  \draw (2729.6bp,1207.5bp) node {$\iD$};
  \draw [->] (2555.5bp,1202.4bp) .. controls (2614.4bp,1173.3bp) and (2760.4bp,1113.5bp)  .. (2842.7bp,1186.0bp) .. controls (2879.0bp,1217.9bp) and (2897.7bp,1361.8bp)  .. (2905.7bp,1439.7bp);
  \draw (2729.6bp,1162.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (2537.0bp,1244.7bp) .. controls (2554.4bp,1313.7bp) and (2598.7bp,1489.1bp)  .. (2621.0bp,1577.3bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2579.0bp,1418.5bp) node {$\cD$};
  \draw [->] (2154.7bp,1374.6bp) .. controls (2158.3bp,1305.7bp) and (2172.8bp,1091.5bp)  .. (2214.9bp,1039.0bp) .. controls (2291.8bp,943.2bp) and (2509.4bp,951.0bp)  .. (2678.4bp,951.0bp) .. controls (2678.4bp,951.0bp) and (2678.4bp,951.0bp)  .. (2822.5bp,951.0bp) .. controls (2846.4bp,951.0bp) and (2862.3bp,1017.1bp)  .. (2865.7bp,1031.0bp) .. controls (2901.6bp,1175.6bp) and (2907.3bp,1354.4bp)  .. (2908.0bp,1439.6bp);
  \draw (2528.8bp,960.5bp) node {$\iI$};
  \draw [->] (2174.0bp,1396.0bp) .. controls (2192.2bp,1396.0bp) and (2219.7bp,1396.0bp)  .. (2243.6bp,1396.0bp) .. controls (2243.6bp,1396.0bp) and (2243.6bp,1396.0bp)  .. (2580.0bp,1396.0bp) .. controls (2708.0bp,1396.0bp) and (2747.6bp,1382.8bp)  .. (2865.7bp,1432.0bp) .. controls (2871.4bp,1434.4bp) and (2877.0bp,1437.8bp)  .. (2890.4bp,1447.8bp);
  \draw (2528.8bp,1403.5bp) node {$\iD$};
  \draw [->] (2168.4bp,1410.8bp) .. controls (2185.2bp,1425.8bp) and (2214.0bp,1447.0bp)  .. (2243.6bp,1447.0bp) .. controls (2243.6bp,1447.0bp) and (2243.6bp,1447.0bp)  .. (2479.6bp,1447.0bp) .. controls (2626.1bp,1447.0bp) and (2800.5bp,1457.6bp)  .. (2883.3bp,1463.2bp);
  \draw (2528.8bp,1454.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (2159.4bp,1375.6bp) .. controls (2174.2bp,1323.5bp) and (2213.5bp,1184.5bp)  .. (2235.5bp,1106.6bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2194.4bp,1263.5bp) node {$\re$};
  \draw [->] (2270.5bp,1062.5bp) .. controls (2289.8bp,1052.0bp) and (2317.6bp,1040.0bp)  .. (2344.0bp,1040.0bp) .. controls (2344.0bp,1040.0bp) and (2344.0bp,1040.0bp)  .. (2479.6bp,1040.0bp) .. controls (2568.1bp,1040.0bp) and (2589.9bp,1027.0bp)  .. (2678.4bp,1027.0bp) .. controls (2678.4bp,1027.0bp) and (2678.4bp,1027.0bp)  .. (2822.5bp,1027.0bp) .. controls (2844.5bp,1027.0bp) and (2853.6bp,1032.7bp)  .. (2865.7bp,1051.0bp) .. controls (2906.5bp,1112.8bp) and (2909.0bp,1340.9bp)  .. (2908.3bp,1439.6bp);
  \draw (2579.0bp,1041.5bp) node {$\iI$};
  \draw [->] (2262.1bp,1054.0bp) .. controls (2279.6bp,1031.7bp) and (2309.4bp,1002.0bp)  .. (2344.0bp,1002.0bp) .. controls (2344.0bp,1002.0bp) and (2344.0bp,1002.0bp)  .. (2479.6bp,1002.0bp) .. controls (2568.1bp,1002.0bp) and (2589.9bp,989.0bp)  .. (2678.4bp,989.0bp) .. controls (2678.4bp,989.0bp) and (2678.4bp,989.0bp)  .. (2822.5bp,989.0bp) .. controls (2824.5bp,989.0bp) and (2864.4bp,1037.9bp)  .. (2865.7bp,1041.0bp) .. controls (2894.8bp,1111.0bp) and (2904.4bp,1340.6bp)  .. (2907.3bp,1439.6bp);
  \draw (2579.0bp,1003.5bp) node {$\iD$};
  \draw [->] (2274.4bp,1078.0bp) .. controls (2294.0bp,1078.0bp) and (2320.6bp,1078.0bp)  .. (2344.0bp,1078.0bp) .. controls (2344.0bp,1078.0bp) and (2344.0bp,1078.0bp)  .. (2479.6bp,1078.0bp) .. controls (2568.1bp,1078.0bp) and (2589.9bp,1065.0bp)  .. (2678.4bp,1065.0bp) .. controls (2678.4bp,1065.0bp) and (2678.4bp,1065.0bp)  .. (2822.5bp,1065.0bp) .. controls (2896.7bp,1065.0bp) and (2906.7bp,1331.4bp)  .. (2907.9bp,1439.7bp);
  \draw (2579.0bp,1079.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (2257.8bp,1104.8bp) .. controls (2275.4bp,1143.2bp) and (2307.8bp,1214.0bp)  .. (2331.7bp,1266.2bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2294.8bp,1193.5bp) node {$\cD$};
  \draw [->] (1870.4bp,1246.7bp) .. controls (1873.8bp,1170.9bp) and (1886.7bp,916.46bp)  .. (1907.7bp,887.0bp) .. controls (1922.3bp,866.35bp) and (1934.0bp,863.0bp)  .. (1959.4bp,863.0bp) .. controls (1959.4bp,863.0bp) and (1959.4bp,863.0bp)  .. (2195.4bp,863.0bp) .. controls (2321.3bp,863.0bp) and (2351.6bp,837.0bp)  .. (2477.6bp,837.0bp) .. controls (2477.6bp,837.0bp) and (2477.6bp,837.0bp)  .. (2822.5bp,837.0bp) .. controls (2844.5bp,837.0bp) and (2853.9bp,842.47bp)  .. (2865.7bp,861.0bp) .. controls (2896.2bp,908.94bp) and (2905.3bp,1306.8bp)  .. (2907.6bp,1439.6bp);
  \draw (2395.2bp,849.5bp) node {$\iI$};
  \draw [->] (1869.7bp,1289.2bp) .. controls (1871.2bp,1412.4bp) and (1882.5bp,2031.0bp)  .. (1959.4bp,2031.0bp) .. controls (1959.4bp,2031.0bp) and (1959.4bp,2031.0bp)  .. (2195.4bp,2031.0bp) .. controls (2320.9bp,2031.0bp) and (2352.0bp,2044.0bp)  .. (2477.6bp,2044.0bp) .. controls (2477.6bp,2044.0bp) and (2477.6bp,2044.0bp)  .. (2822.5bp,2044.0bp) .. controls (2850.2bp,2044.0bp) and (2854.4bp,2024.3bp)  .. (2865.7bp,1999.0bp) .. controls (2905.9bp,1909.5bp) and (2908.5bp,1604.8bp)  .. (2908.2bp,1490.4bp);
  \draw (2395.2bp,2048.5bp) node {$\iD$};
  \draw [->] (1870.1bp,1246.7bp) .. controls (1872.9bp,1168.4bp) and (1887.7bp,901.0bp)  .. (1959.4bp,901.0bp) .. controls (1959.4bp,901.0bp) and (1959.4bp,901.0bp)  .. (2195.4bp,901.0bp) .. controls (2321.3bp,901.0bp) and (2351.6bp,875.0bp)  .. (2477.6bp,875.0bp) .. controls (2477.6bp,875.0bp) and (2477.6bp,875.0bp)  .. (2822.5bp,875.0bp) .. controls (2878.9bp,875.0bp) and (2901.2bp,1302.4bp)  .. (2907.0bp,1439.6bp);
  \draw (2395.2bp,887.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (1873.8bp,1288.6bp) .. controls (1887.9bp,1355.6bp) and (1932.6bp,1568.0bp)  .. (1953.2bp,1666.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1910.2bp,1475.5bp) node {$\re$};
  \draw [->] (1963.3bp,1724.7bp) .. controls (1967.9bp,1786.4bp) and (1981.0bp,1925.8bp)  .. (2008.1bp,1964.0bp) .. controls (2023.3bp,1985.5bp) and (2033.4bp,1993.0bp)  .. (2059.8bp,1993.0bp) .. controls (2059.8bp,1993.0bp) and (2059.8bp,1993.0bp)  .. (2195.4bp,1993.0bp) .. controls (2410.1bp,1993.0bp) and (2463.6bp,2006.0bp)  .. (2678.4bp,2006.0bp) .. controls (2678.4bp,2006.0bp) and (2678.4bp,2006.0bp)  .. (2822.5bp,2006.0bp) .. controls (2844.5bp,2006.0bp) and (2853.8bp,2000.5bp)  .. (2865.7bp,1982.0bp) .. controls (2891.7bp,1941.7bp) and (2903.7bp,1610.8bp)  .. (2907.3bp,1490.3bp);
  \draw (2436.9bp,2007.5bp) node {$\iI$};
  \draw [->] (1977.8bp,1670.7bp) .. controls (1988.8bp,1653.6bp) and (2003.0bp,1630.1bp)  .. (2013.1bp,1608.0bp) .. controls (2132.3bp,1345.3bp) and (2008.3bp,1192.4bp)  .. (2214.9bp,991.0bp) .. controls (2333.1bp,875.79bp) and (2412.9bp,913.0bp)  .. (2578.0bp,913.0bp) .. controls (2578.0bp,913.0bp) and (2578.0bp,913.0bp)  .. (2822.5bp,913.0bp) .. controls (2854.5bp,913.0bp) and (2859.5bp,979.12bp)  .. (2865.7bp,1010.0bp) .. controls (2896.8bp,1164.3bp) and (2905.1bp,1352.7bp)  .. (2907.5bp,1439.8bp);
  \draw (2436.9bp,916.5bp) node {$\iD$};
  \draw [->] (1966.2bp,1724.3bp) .. controls (1978.3bp,1791.2bp) and (2011.8bp,1950.0bp)  .. (2059.8bp,1950.0bp) .. controls (2059.8bp,1950.0bp) and (2059.8bp,1950.0bp)  .. (2396.2bp,1950.0bp) .. controls (2521.9bp,1950.0bp) and (2552.7bp,1968.0bp)  .. (2678.4bp,1968.0bp) .. controls (2678.4bp,1968.0bp) and (2678.4bp,1968.0bp)  .. (2822.5bp,1968.0bp) .. controls (2870.0bp,1968.0bp) and (2897.9bp,1614.7bp)  .. (2906.3bp,1490.3bp);
  \draw (2436.9bp,1958.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1990.1bp,1695.0bp) .. controls (1999.6bp,1695.0bp) and (2010.4bp,1695.0bp)  .. (2030.8bp,1695.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2010.6bp,1702.5bp) node {$\cD$};
  \draw [->] (1577.3bp,777.87bp) .. controls (1581.5bp,974.38bp) and (1607.9bp,2074.0bp)  .. (1675.1bp,2074.0bp) .. controls (1675.1bp,2074.0bp) and (1675.1bp,2074.0bp)  .. (1961.4bp,2074.0bp) .. controls (2190.8bp,2074.0bp) and (2248.1bp,2082.0bp)  .. (2477.6bp,2082.0bp) .. controls (2477.6bp,2082.0bp) and (2477.6bp,2082.0bp)  .. (2822.5bp,2082.0bp) .. controls (2836.1bp,2082.0bp) and (2864.3bp,2022.7bp)  .. (2865.7bp,2018.0bp) .. controls (2895.7bp,1920.7bp) and (2905.0bp,1606.8bp)  .. (2907.5bp,1490.3bp);
  \draw (2244.6bp,2086.5bp) node {$\iI$};
  \draw [->] (1593.7bp,723.86bp) .. controls (1611.3bp,701.93bp) and (1641.0bp,673.0bp)  .. (1675.1bp,673.0bp) .. controls (1675.1bp,673.0bp) and (1675.1bp,673.0bp)  .. (2011.6bp,673.0bp) .. controls (2182.0bp,673.0bp) and (2223.7bp,647.0bp)  .. (2394.2bp,647.0bp) .. controls (2394.2bp,647.0bp) and (2394.2bp,647.0bp)  .. (2822.5bp,647.0bp) .. controls (2902.4bp,647.0bp) and (2907.9bp,1272.5bp)  .. (2908.0bp,1439.6bp);
  \draw (2244.6bp,666.5bp) node {$\iD$};
  \draw [->] (1586.8bp,720.36bp) .. controls (1600.9bp,686.9bp) and (1630.0bp,635.0bp)  .. (1675.1bp,635.0bp) .. controls (1675.1bp,635.0bp) and (1675.1bp,635.0bp)  .. (1911.2bp,635.0bp) .. controls (2126.1bp,635.0bp) and (2179.2bp,609.0bp)  .. (2394.2bp,609.0bp) .. controls (2394.2bp,609.0bp) and (2394.2bp,609.0bp)  .. (2822.5bp,609.0bp) .. controls (2906.3bp,609.0bp) and (2908.8bp,1266.4bp)  .. (2908.1bp,1439.4bp);
  \draw (2244.6bp,624.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (1605.5bp,748.29bp) .. controls (1615.0bp,748.39bp) and (1625.7bp,748.5bp)  .. (1646.2bp,748.71bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1625.9bp,756.5bp) node {$\re$};
  \draw [->] (1702.0bp,764.46bp) .. controls (1721.3bp,774.98bp) and (1749.2bp,787.0bp)  .. (1775.5bp,787.0bp) .. controls (1775.5bp,787.0bp) and (1775.5bp,787.0bp)  .. (2195.4bp,787.0bp) .. controls (2284.5bp,787.0bp) and (2305.1bp,761.0bp)  .. (2394.2bp,761.0bp) .. controls (2394.2bp,761.0bp) and (2394.2bp,761.0bp)  .. (2822.5bp,761.0bp) .. controls (2842.4bp,761.0bp) and (2863.4bp,825.01bp)  .. (2865.7bp,834.0bp) .. controls (2895.2bp,948.04bp) and (2904.9bp,1314.1bp)  .. (2907.5bp,1439.8bp);
  \draw (2294.8bp,782.5bp) node {$\iI$};
  \draw [->] (1706.0bp,749.0bp) .. controls (1725.6bp,749.0bp) and (1752.1bp,749.0bp)  .. (1775.5bp,749.0bp) .. controls (1775.5bp,749.0bp) and (1775.5bp,749.0bp)  .. (2195.4bp,749.0bp) .. controls (2284.5bp,749.0bp) and (2305.1bp,723.0bp)  .. (2394.2bp,723.0bp) .. controls (2394.2bp,723.0bp) and (2394.2bp,723.0bp)  .. (2822.5bp,723.0bp) .. controls (2894.5bp,723.0bp) and (2905.9bp,1280.7bp)  .. (2907.7bp,1439.5bp);
  \draw (2294.8bp,744.5bp) node {$\iD$};
  \draw [->] (1702.0bp,733.54bp) .. controls (1721.3bp,723.02bp) and (1749.2bp,711.0bp)  .. (1775.5bp,711.0bp) .. controls (1775.5bp,711.0bp) and (1775.5bp,711.0bp)  .. (2195.4bp,711.0bp) .. controls (2284.5bp,711.0bp) and (2305.1bp,685.0bp)  .. (2394.2bp,685.0bp) .. controls (2394.2bp,685.0bp) and (2394.2bp,685.0bp)  .. (2822.5bp,685.0bp) .. controls (2898.4bp,685.0bp) and (2906.9bp,1276.3bp)  .. (2907.9bp,1439.5bp);
  \draw (2294.8bp,706.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1682.6bp,778.02bp) .. controls (1699.3bp,865.85bp) and (1749.2bp,1128.9bp)  .. (1770.0bp,1238.9bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1726.3bp,1016.5bp) node {$\cD$};
  \draw [->] (1303.8bp,2878.1bp) .. controls (1323.3bp,2882.4bp) and (1350.1bp,2887.0bp)  .. (1373.9bp,2887.0bp) .. controls (1373.9bp,2887.0bp) and (1373.9bp,2887.0bp)  .. (2822.5bp,2887.0bp) .. controls (2844.5bp,2887.0bp) and (2854.3bp,2881.8bp)  .. (2865.7bp,2863.0bp) .. controls (2902.2bp,2803.1bp) and (2907.2bp,1713.2bp)  .. (2907.9bp,1490.4bp);
  \draw (2111.0bp,2894.5bp) node {$\iI$};
  \draw [->] (1302.8bp,2861.5bp) .. controls (1322.3bp,2855.6bp) and (1349.4bp,2849.0bp)  .. (1373.9bp,2849.0bp) .. controls (1373.9bp,2849.0bp) and (1373.9bp,2849.0bp)  .. (2822.5bp,2849.0bp) .. controls (2845.6bp,2849.0bp) and (2854.5bp,2840.2bp)  .. (2865.7bp,2820.0bp) .. controls (2898.6bp,2760.6bp) and (2906.5bp,1707.5bp)  .. (2907.8bp,1490.2bp);
  \draw (2111.0bp,2856.5bp) node {$\iD$};
  \draw [->] (1296.8bp,2890.8bp) .. controls (1315.6bp,2906.2bp) and (1344.5bp,2925.0bp)  .. (1373.9bp,2925.0bp) .. controls (1373.9bp,2925.0bp) and (1373.9bp,2925.0bp)  .. (2822.5bp,2925.0bp) .. controls (2850.2bp,2925.0bp) and (2855.0bp,2905.6bp)  .. (2865.7bp,2880.0bp) .. controls (2893.2bp,2814.5bp) and (2905.5bp,1714.1bp)  .. (2907.7bp,1490.4bp);
  \draw (2111.0bp,2932.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (1285.8bp,2843.2bp) .. controls (1297.5bp,2810.5bp) and (1316.4bp,2754.5bp)  .. (1327.2bp,2705.0bp) .. controls (1352.2bp,2591.4bp) and (1365.5bp,2454.4bp)  .. (1371.8bp,2377.9bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1324.7bp,2730.5bp) node {$\re$};
  \draw [->] (1403.7bp,2340.6bp) .. controls (1423.3bp,2336.0bp) and (1450.2bp,2331.0bp)  .. (1474.3bp,2331.0bp) .. controls (1474.3bp,2331.0bp) and (1474.3bp,2331.0bp)  .. (2112.0bp,2331.0bp) .. controls (2256.2bp,2331.0bp) and (2623.4bp,2334.3bp)  .. (2759.3bp,2286.0bp) .. controls (2762.7bp,2284.8bp) and (2864.0bp,2214.2bp)  .. (2865.7bp,2211.0bp) .. controls (2900.4bp,2148.5bp) and (2906.7bp,1640.2bp)  .. (2907.8bp,1490.3bp);
  \draw (2152.7bp,2338.5bp) node {$\iI$};
  \draw [->] (1396.5bp,2327.1bp) .. controls (1415.2bp,2310.4bp) and (1444.2bp,2290.0bp)  .. (1474.3bp,2290.0bp) .. controls (1474.3bp,2290.0bp) and (1474.3bp,2290.0bp)  .. (1626.9bp,2290.0bp) .. controls (1968.0bp,2290.0bp) and (2053.1bp,2272.0bp)  .. (2394.2bp,2272.0bp) .. controls (2394.2bp,2272.0bp) and (2394.2bp,2272.0bp)  .. (2680.4bp,2272.0bp) .. controls (2775.1bp,2272.0bp) and (2802.1bp,2219.5bp)  .. (2842.7bp,2134.0bp) .. controls (2857.5bp,2102.9bp) and (2859.3bp,2093.8bp)  .. (2865.7bp,2060.0bp) .. controls (2905.2bp,1850.5bp) and (2908.5bp,1593.2bp)  .. (2908.2bp,1490.2bp);
  \draw (2152.7bp,2283.5bp) node {$\iD$};
  \draw [->] (1401.9bp,2361.4bp) .. controls (1421.4bp,2370.2bp) and (1448.8bp,2380.0bp)  .. (1474.3bp,2380.0bp) .. controls (1474.3bp,2380.0bp) and (1474.3bp,2380.0bp)  .. (1827.7bp,2380.0bp) .. controls (2197.9bp,2380.0bp) and (2292.2bp,2377.0bp)  .. (2658.9bp,2326.0bp) .. controls (2745.3bp,2314.0bp) and (2777.6bp,2315.1bp)  .. (2842.7bp,2257.0bp) .. controls (2855.3bp,2245.8bp) and (2859.9bp,2242.8bp)  .. (2865.7bp,2227.0bp) .. controls (2891.1bp,2158.4bp) and (2904.1bp,1641.5bp)  .. (2907.4bp,1490.2bp);
  \draw (2152.7bp,2384.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1382.4bp,2319.1bp) .. controls (1399.5bp,2242.3bp) and (1446.2bp,2033.3bp)  .. (1467.9bp,1936.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1425.1bp,2134.5bp) node {$\cD$};
  \draw [->] (389.24bp,2700.9bp) .. controls (392.04bp,2421.2bp) and (414.85bp,281.82bp)  .. (458.65bp,234.0bp) .. controls (583.55bp,97.627bp) and (687.03bp,186.0bp)  .. (871.96bp,186.0bp) .. controls (871.96bp,186.0bp) and (871.96bp,186.0bp)  .. (2822.5bp,186.0bp) .. controls (2837.3bp,186.0bp) and (2863.3bp,254.12bp)  .. (2865.7bp,264.0bp) .. controls (2893.7bp,379.7bp) and (2905.3bp,1243.4bp)  .. (2907.7bp,1439.7bp);
  \draw (1676.1bp,193.5bp) node {$\iI$};
  \draw [->] (417.85bp,2729.8bp) .. controls (452.31bp,2728.5bp) and (510.03bp,2726.1bp)  .. (558.8bp,2724.2bp);
  \draw (488.35bp,2735.5bp) node {$\re$};
  \draw [->] (416.18bp,2740.6bp) .. controls (474.48bp,2760.1bp) and (616.02bp,2803.0bp)  .. (738.34bp,2803.0bp) .. controls (738.34bp,2803.0bp) and (738.34bp,2803.0bp)  .. (1125.0bp,2803.0bp) .. controls (1168.4bp,2803.0bp) and (1213.1bp,2827.3bp)  .. (1250.3bp,2852.8bp);
  \draw (822.76bp,2810.5bp) node {$\iD$};
  \pgfsetcolor{red}
  \draw [->] (403.02bp,2756.7bp) .. controls (411.78bp,2772.0bp) and (423.63bp,2791.6bp)  .. (435.65bp,2808.0bp) .. controls (443.19bp,2818.3bp) and (452.15bp,2829.0bp)  .. (467.25bp,2845.9bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (438.15bp,2820.5bp) node {$\cD$};
  \draw [->] (2657.4bp,1595.9bp) .. controls (2702.3bp,1578.8bp) and (2794.2bp,1541.5bp)  .. (2865.7bp,1498.0bp) .. controls (2870.9bp,1494.8bp) and (2876.2bp,1491.1bp)  .. (2889.3bp,1481.1bp);
  \draw (2779.8bp,1551.5bp) node {$\iI$};
  \draw [->] (2658.8bp,1610.1bp) .. controls (2687.2bp,1615.5bp) and (2730.7bp,1627.5bp)  .. (2759.3bp,1653.0bp) .. controls (2788.3bp,1678.8bp) and (2804.8bp,1721.4bp)  .. (2815.9bp,1760.2bp);
  \draw (2729.6bp,1660.5bp) node {$\iD$};
  \draw [->] (2644.2bp,1632.1bp) .. controls (2654.8bp,1652.2bp) and (2669.7bp,1680.7bp)  .. (2681.9bp,1706.0bp) .. controls (2690.4bp,1723.6bp) and (2685.2bp,1733.2bp)  .. (2699.9bp,1746.0bp) .. controls (2725.1bp,1767.9bp) and (2763.2bp,1776.1bp)  .. (2800.1bp,1780.2bp);
  \draw (2729.6bp,1780.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (2655.9bp,1619.0bp) .. controls (2664.7bp,1624.2bp) and (2674.3bp,1630.7bp)  .. (2681.9bp,1638.0bp) .. controls (2685.2bp,1641.1bp) and (2696.3bp,1657.6bp)  .. (2712.7bp,1682.5bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2679.4bp,1645.5bp) node {$\cD$};
  \draw [->] (2367.2bp,1273.1bp) .. controls (2395.4bp,1247.7bp) and (2447.6bp,1203.7bp)  .. (2499.1bp,1177.0bp) .. controls (2634.9bp,1106.6bp) and (2720.1bp,1066.6bp)  .. (2842.7bp,1158.0bp) .. controls (2885.9bp,1190.2bp) and (2901.3bp,1355.9bp)  .. (2906.7bp,1439.8bp);
  \draw (2629.2bp,1136.5bp) node {$\iI$};
  \draw [->] (2349.9bp,1322.3bp) .. controls (2360.0bp,1386.5bp) and (2391.9bp,1541.2bp)  .. (2476.1bp,1636.0bp) .. controls (2511.2bp,1675.5bp) and (2537.7bp,1661.4bp)  .. (2581.5bp,1691.0bp) .. controls (2610.2bp,1710.3bp) and (2667.4bp,1780.0bp)  .. (2699.9bp,1792.0bp) .. controls (2729.7bp,1803.0bp) and (2766.4bp,1797.2bp)  .. (2801.0bp,1787.8bp);
  \draw (2579.0bp,1698.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (2374.9bp,1293.0bp) .. controls (2384.6bp,1293.0bp) and (2395.5bp,1293.0bp)  .. (2415.5bp,1293.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2395.2bp,1300.5bp) node {$\iD$};
  \draw [->] (2359.0bp,1319.4bp) .. controls (2391.6bp,1383.0bp) and (2482.3bp,1546.8bp)  .. (2599.5bp,1645.0bp) .. controls (2626.8bp,1667.9bp) and (2664.0bp,1684.6bp)  .. (2701.1bp,1698.3bp);
  \draw (2528.8bp,1612.5bp) node {$\cD$};
  \draw [->] (2076.8bp,1669.5bp) .. controls (2092.4bp,1646.7bp) and (2119.0bp,1617.0bp)  .. (2151.7bp,1617.0bp) .. controls (2151.7bp,1617.0bp) and (2151.7bp,1617.0bp)  .. (2479.6bp,1617.0bp) .. controls (2537.3bp,1617.0bp) and (2545.4bp,1587.2bp)  .. (2599.5bp,1567.0bp) .. controls (2698.5bp,1530.1bp) and (2817.8bp,1492.6bp)  .. (2884.5bp,1472.1bp);
  \draw (2478.6bp,1624.5bp) node {$\iI$};
  \draw [->] (2088.6bp,1706.6bp) .. controls (2095.0bp,1709.0bp) and (2101.9bp,1711.3bp)  .. (2108.5bp,1713.0bp) .. controls (2304.0bp,1763.4bp) and (2360.1bp,1738.1bp)  .. (2558.5bp,1776.0bp) .. controls (2621.9bp,1788.1bp) and (2635.8bp,1801.6bp)  .. (2699.9bp,1809.0bp) .. controls (2736.3bp,1813.2bp) and (2747.8bp,1819.3bp)  .. (2782.3bp,1807.0bp) .. controls (2787.0bp,1805.3bp) and (2791.8bp,1802.9bp)  .. (2804.8bp,1794.4bp);
  \draw (2436.9bp,1767.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (2071.6bp,1667.2bp) .. controls (2082.4bp,1636.3bp) and (2100.0bp,1584.8bp)  .. (2113.5bp,1540.0bp) .. controls (2125.1bp,1501.2bp) and (2136.8bp,1455.9bp)  .. (2146.6bp,1416.6bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2111.0bp,1559.5bp) node {$\iD$};
  \draw [->] (2090.5bp,1697.9bp) .. controls (2108.1bp,1699.4bp) and (2131.2bp,1701.0bp)  .. (2151.7bp,1701.0bp) .. controls (2151.7bp,1701.0bp) and (2151.7bp,1701.0bp)  .. (2396.2bp,1701.0bp) .. controls (2476.3bp,1701.0bp) and (2496.3bp,1704.6bp)  .. (2576.5bp,1706.0bp) .. controls (2614.9bp,1706.7bp) and (2658.7bp,1706.9bp)  .. (2699.7bp,1707.0bp);
  \draw (2395.2bp,1708.5bp) node {$\cD$};
  \draw [->] (1777.2bp,1238.2bp) .. controls (1777.0bp,1138.9bp) and (1782.9bp,825.0bp)  .. (1867.4bp,825.0bp) .. controls (1867.4bp,825.0bp) and (1867.4bp,825.0bp)  .. (2195.4bp,825.0bp) .. controls (2321.3bp,825.0bp) and (2351.6bp,799.0bp)  .. (2477.6bp,799.0bp) .. controls (2477.6bp,799.0bp) and (2477.6bp,799.0bp)  .. (2822.5bp,799.0bp) .. controls (2852.2bp,799.0bp) and (2854.5bp,822.47bp)  .. (2865.7bp,850.0bp) .. controls (2908.8bp,956.13bp) and (2909.4bp,1314.8bp)  .. (2908.3bp,1439.5bp);
  \draw (2345.0bp,823.5bp) node {$\iI$};
  \draw [->] (1783.3bp,1297.1bp) .. controls (1802.1bp,1389.2bp) and (1864.4bp,1671.8bp)  .. (1930.7bp,1734.0bp) .. controls (2052.3bp,1848.0bp) and (2127.1bp,1828.0bp)  .. (2293.8bp,1828.0bp) .. controls (2293.8bp,1828.0bp) and (2293.8bp,1828.0bp)  .. (2479.6bp,1828.0bp) .. controls (2603.9bp,1828.0bp) and (2635.5bp,1836.4bp)  .. (2759.3bp,1825.0bp) .. controls (2769.6bp,1824.1bp) and (2773.1bp,1825.9bp)  .. (2782.3bp,1821.0bp) .. controls (2789.6bp,1817.1bp) and (2796.2bp,1811.4bp)  .. (2808.6bp,1797.9bp);
  \draw (2294.8bp,1835.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1806.5bp,1268.0bp) .. controls (1816.2bp,1268.0bp) and (1827.1bp,1268.0bp)  .. (1847.1bp,1268.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1826.7bp,1275.5bp) node {$\iD$};
  \draw [->] (1794.4bp,1291.8bp) .. controls (1821.3bp,1330.2bp) and (1874.7bp,1409.0bp)  .. (1912.7bp,1480.0bp) .. controls (1952.9bp,1555.4bp) and (1960.1bp,1576.0bp)  .. (1990.1bp,1656.0bp) .. controls (2003.8bp,1692.7bp) and (1995.2bp,1718.3bp)  .. (2031.1bp,1734.0bp) .. controls (2138.8bp,1781.1bp) and (2443.1bp,1798.5bp)  .. (2558.5bp,1776.0bp) .. controls (2607.8bp,1766.4bp) and (2660.9bp,1742.4bp)  .. (2703.3bp,1720.9bp);
  \draw (2244.6bp,1786.5bp) node {$\cD$};
  \draw [->] (1477.4bp,1936.8bp) .. controls (1481.0bp,1993.7bp) and (1498.0bp,2112.0bp)  .. (1574.7bp,2112.0bp) .. controls (1574.7bp,2112.0bp) and (1574.7bp,2112.0bp)  .. (1911.2bp,2112.0bp) .. controls (2081.2bp,2112.0bp) and (2123.7bp,2120.0bp)  .. (2293.8bp,2120.0bp) .. controls (2293.8bp,2120.0bp) and (2293.8bp,2120.0bp)  .. (2822.5bp,2120.0bp) .. controls (2848.6bp,2120.0bp) and (2861.9bp,2053.2bp)  .. (2865.7bp,2036.0bp) .. controls (2888.7bp,1933.1bp) and (2902.6bp,1608.5bp)  .. (2907.0bp,1490.3bp);
  \draw (2194.4bp,2125.5bp) node {$\iI$};
  \draw [->] (1505.2bp,1907.0bp) .. controls (1524.8bp,1907.0bp) and (1551.3bp,1907.0bp)  .. (1574.7bp,1907.0bp) .. controls (1574.7bp,1907.0bp) and (1574.7bp,1907.0bp)  .. (2112.0bp,1907.0bp) .. controls (2401.2bp,1907.0bp) and (2474.8bp,1893.1bp)  .. (2759.3bp,1841.0bp) .. controls (2769.6bp,1839.1bp) and (2773.6bp,1841.8bp)  .. (2782.3bp,1836.0bp) .. controls (2792.4bp,1829.3bp) and (2800.6bp,1818.9bp)  .. (2811.9bp,1800.1bp);
  \draw (2152.7bp,1913.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1478.9bp,1877.5bp) .. controls (1492.3bp,1719.0bp) and (1555.9bp,969.68bp)  .. (1572.2bp,777.65bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1525.5bp,1334.5bp) node {$\iD$};
  \draw [->] (1499.6bp,1889.1bp) .. controls (1518.7bp,1876.2bp) and (1547.0bp,1861.0bp)  .. (1574.7bp,1861.0bp) .. controls (1574.7bp,1861.0bp) and (1574.7bp,1861.0bp)  .. (2112.0bp,1861.0bp) .. controls (2192.8bp,1861.0bp) and (2212.9bp,1866.0bp)  .. (2293.8bp,1866.0bp) .. controls (2293.8bp,1866.0bp) and (2293.8bp,1866.0bp)  .. (2479.6bp,1866.0bp) .. controls (2574.1bp,1866.0bp) and (2661.6bp,1783.6bp)  .. (2710.0bp,1729.8bp);
  \draw (2111.0bp,1868.5bp) node {$\cD$};
  \draw [->] (689.75bp,1678.8bp) .. controls (688.05bp,1840.1bp) and (685.06bp,2601.0bp)  .. (780.05bp,2601.0bp) .. controls (780.05bp,2601.0bp) and (780.05bp,2601.0bp)  .. (1225.4bp,2601.0bp) .. controls (1388.5bp,2601.0bp) and (1220.2bp,2358.9bp)  .. (1345.2bp,2254.0bp) .. controls (1370.5bp,2232.8bp) and (1497.9bp,2201.0bp)  .. (1725.3bp,2201.0bp) .. controls (1725.3bp,2201.0bp) and (1725.3bp,2201.0bp)  .. (2011.6bp,2201.0bp) .. controls (2092.4bp,2201.0bp) and (2112.5bp,2196.0bp)  .. (2193.4bp,2196.0bp) .. controls (2193.4bp,2196.0bp) and (2193.4bp,2196.0bp)  .. (2680.4bp,2196.0bp) .. controls (2730.3bp,2196.0bp) and (2736.0bp,2160.1bp)  .. (2759.3bp,2116.0bp) .. controls (2812.9bp,2014.7bp) and (2820.4bp,1874.7bp)  .. (2820.9bp,1802.4bp);
  \draw (1776.5bp,2208.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (719.08bp,1649.0bp) .. controls (728.81bp,1649.0bp) and (739.69bp,1649.0bp)  .. (759.7bp,1649.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (739.34bp,1656.5bp) node {$\iI$};
  \draw [->] (690.83bp,1619.1bp) .. controls (694.03bp,1486.4bp) and (708.51bp,949.05bp)  .. (736.84bp,783.0bp) .. controls (748.36bp,715.45bp) and (711.53bp,635.0bp)  .. (780.05bp,635.0bp) .. controls (780.05bp,635.0bp) and (780.05bp,635.0bp)  .. (1476.3bp,635.0bp) .. controls (1517.4bp,635.0bp) and (1545.3bp,678.0bp)  .. (1564.7bp,720.36bp);
  \draw (1124.0bp,642.5bp) node {$\iD$};
  \draw [->] (689.83bp,1619.2bp) .. controls (688.6bp,1460.7bp) and (687.78bp,723.0bp)  .. (780.05bp,723.0bp) .. controls (780.05bp,723.0bp) and (780.05bp,723.0bp)  .. (1074.8bp,723.0bp) .. controls (1155.3bp,723.0bp) and (1170.2bp,1347.2bp)  .. (1172.8bp,1523.9bp);
  \draw (923.16bp,730.5bp) node {$\cD$};
  \draw [->] (994.96bp,545.06bp) .. controls (1013.6bp,528.45bp) and (1042.6bp,508.0bp)  .. (1072.8bp,508.0bp) .. controls (1072.8bp,508.0bp) and (1072.8bp,508.0bp)  .. (1827.7bp,508.0bp) .. controls (2012.6bp,508.0bp) and (2058.7bp,495.0bp)  .. (2243.6bp,495.0bp) .. controls (2243.6bp,495.0bp) and (2243.6bp,495.0bp)  .. (2822.5bp,495.0bp) .. controls (2844.5bp,495.0bp) and (2854.2bp,500.32bp)  .. (2865.7bp,519.0bp) .. controls (2890.1bp,558.39bp) and (2904.3bp,1261.9bp)  .. (2907.5bp,1439.4bp);
  \draw (1960.4bp,514.5bp) node {$\iI$};
  \draw [->] (974.3bp,595.96bp) .. controls (974.03bp,836.84bp) and (975.83bp,2449.0bp)  .. (1072.8bp,2449.0bp) .. controls (1072.8bp,2449.0bp) and (1072.8bp,2449.0bp)  .. (1225.4bp,2449.0bp) .. controls (1748.0bp,2449.0bp) and (1871.5bp,2578.0bp)  .. (2394.2bp,2578.0bp) .. controls (2394.2bp,2578.0bp) and (2394.2bp,2578.0bp)  .. (2822.5bp,2578.0bp) .. controls (2850.9bp,2578.0bp) and (2854.9bp,2557.2bp)  .. (2865.7bp,2531.0bp) .. controls (2905.7bp,2434.2bp) and (2908.0bp,1675.8bp)  .. (2908.0bp,1490.7bp);
  \draw (1960.4bp,2553.5bp) node {$\iD$};
  \draw [->] (1002.7bp,560.7bp) .. controls (1022.3bp,557.49bp) and (1049.0bp,554.0bp)  .. (1072.8bp,554.0bp) .. controls (1072.8bp,554.0bp) and (1072.8bp,554.0bp)  .. (1911.2bp,554.0bp) .. controls (2081.5bp,554.0bp) and (2123.5bp,533.0bp)  .. (2293.8bp,533.0bp) .. controls (2293.8bp,533.0bp) and (2293.8bp,533.0bp)  .. (2822.5bp,533.0bp) .. controls (2854.4bp,533.0bp) and (2860.3bp,599.31bp)  .. (2865.7bp,629.0bp) .. controls (2894.3bp,786.29bp) and (2904.9bp,1290.7bp)  .. (2907.5bp,1439.5bp);
  \draw (1960.4bp,561.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (977.3bp,595.57bp) .. controls (991.48bp,737.89bp) and (1052.7bp,1352.2bp)  .. (1069.8bp,1524.5bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1023.6bp,1067.5bp) node {$\cD$};
  \draw [->] (1076.4bp,1583.8bp) .. controls (1083.7bp,1705.1bp) and (1114.6bp,2155.0bp)  .. (1173.2bp,2155.0bp) .. controls (1173.2bp,2155.0bp) and (1173.2bp,2155.0bp)  .. (1727.3bp,2155.0bp) .. controls (1852.8bp,2155.0bp) and (1884.1bp,2158.0bp)  .. (2009.6bp,2158.0bp) .. controls (2009.6bp,2158.0bp) and (2009.6bp,2158.0bp)  .. (2680.4bp,2158.0bp) .. controls (2754.0bp,2158.0bp) and (2801.4bp,1902.1bp)  .. (2817.4bp,1802.1bp);
  \draw (1960.4bp,2164.5bp) node {$\re$};
  \draw [->] (1074.3bp,1584.0bp) .. controls (1072.9bp,1692.5bp) and (1072.1bp,2063.4bp)  .. (1121.5bp,2169.0bp) .. controls (1277.4bp,2502.6bp) and (1540.9bp,2426.0bp)  .. (1909.2bp,2426.0bp) .. controls (1909.2bp,2426.0bp) and (1909.2bp,2426.0bp)  .. (2529.8bp,2426.0bp) .. controls (2553.2bp,2426.0bp) and (2579.2bp,2431.0bp)  .. (2608.4bp,2438.2bp);
  \draw (1868.4bp,2433.5bp) node {$\iI$};
  \draw [->] (1075.2bp,1523.9bp) .. controls (1077.8bp,1377.6bp) and (1093.4bp,748.0bp)  .. (1173.2bp,748.0bp) .. controls (1173.2bp,748.0bp) and (1173.2bp,748.0bp)  .. (1476.3bp,748.0bp) .. controls (1495.9bp,748.0bp) and (1517.7bp,748.0bp)  .. (1545.9bp,748.0bp);
  \draw (1324.7bp,755.5bp) node {$\iD$};
  \pgfsetcolor{red}
  \draw [->] (1103.5bp,1554.0bp) .. controls (1113.0bp,1554.0bp) and (1123.8bp,1554.0bp)  .. (1144.2bp,1554.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1124.0bp,1561.5bp) node {$\cD$};
  \draw [->] (509.95bp,2887.9bp) .. controls (528.56bp,2904.6bp) and (557.6bp,2925.0bp)  .. (587.74bp,2925.0bp) .. controls (587.74bp,2925.0bp) and (587.74bp,2925.0bp)  .. (740.34bp,2925.0bp) .. controls (867.67bp,2925.0bp) and (899.13bp,2935.9bp)  .. (1026.1bp,2946.0bp) .. controls (1113.8bp,2953.0bp) and (1135.3bp,2963.0bp)  .. (1223.4bp,2963.0bp) .. controls (1223.4bp,2963.0bp) and (1223.4bp,2963.0bp)  .. (2822.5bp,2963.0bp) .. controls (2836.2bp,2963.0bp) and (2864.4bp,2903.7bp)  .. (2865.7bp,2899.0bp) .. controls (2904.8bp,2760.8bp) and (2907.7bp,1707.9bp)  .. (2907.9bp,1490.4bp);
  \draw (1726.3bp,2970.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (505.81bp,2842.9bp) .. controls (522.13bp,2819.0bp) and (547.24bp,2782.3bp)  .. (571.22bp,2747.2bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (538.54bp,2802.5bp) node {$\re$};
  \draw [->] (517.92bp,2864.1bp) .. controls (587.18bp,2857.3bp) and (769.54bp,2841.0bp)  .. (922.16bp,2841.0bp) .. controls (922.16bp,2841.0bp) and (922.16bp,2841.0bp)  .. (1125.0bp,2841.0bp) .. controls (1200.3bp,2841.0bp) and (1170.6bp,2758.6bp)  .. (1203.9bp,2691.0bp) .. controls (1251.1bp,2594.9bp) and (1268.7bp,2573.0bp)  .. (1304.2bp,2472.0bp) .. controls (1329.0bp,2401.5bp) and (1291.9bp,2361.3bp)  .. (1345.2bp,2309.0bp) .. controls (1452.6bp,2203.9bp) and (1492.4bp,2234.0bp)  .. (2193.4bp,2234.0bp) .. controls (2193.4bp,2234.0bp) and (2193.4bp,2234.0bp)  .. (2680.4bp,2234.0bp) .. controls (2726.1bp,2234.0bp) and (2734.6bp,2206.5bp)  .. (2759.3bp,2168.0bp) .. controls (2797.2bp,2108.9bp) and (2813.8bp,1893.4bp)  .. (2819.4bp,1802.1bp);
  \draw (1676.1bp,2237.5bp) node {$\iI$};
  \draw [->] (515.48bp,2879.6bp) .. controls (522.04bp,2882.2bp) and (529.18bp,2884.6bp)  .. (536.04bp,2886.0bp) .. controls (580.45bp,2894.9bp) and (592.65bp,2887.0bp)  .. (637.94bp,2887.0bp) .. controls (637.94bp,2887.0bp) and (637.94bp,2887.0bp)  .. (1175.2bp,2887.0bp) .. controls (1195.2bp,2887.0bp) and (1217.3bp,2883.7bp)  .. (1245.3bp,2878.1bp);
  \draw (872.96bp,2894.5bp) node {$\iD$};
  \draw [->] (2750.1bp,1685.1bp) .. controls (2753.4bp,1680.9bp) and (2756.6bp,1676.4bp)  .. (2759.3bp,1672.0bp) .. controls (2769.8bp,1654.6bp) and (2766.4bp,1647.2bp)  .. (2777.3bp,1630.0bp) .. controls (2808.0bp,1581.5bp) and (2830.9bp,1581.6bp)  .. (2865.7bp,1536.0bp) .. controls (2875.2bp,1523.6bp) and (2884.2bp,1509.0bp)  .. (2896.4bp,1487.3bp);
  \draw (2821.5bp,1606.5bp) node {$\iD$};
  \draw [->] (2755.9bp,1692.2bp) .. controls (2780.8bp,1676.5bp) and (2818.6bp,1649.6bp)  .. (2842.7bp,1618.0bp) .. controls (2870.4bp,1581.7bp) and (2888.7bp,1532.0bp)  .. (2901.7bp,1489.2bp);
  \draw (2821.5bp,1666.5bp) node {$\cD$};
  \pgfsetcolor{red}
  \draw [->] (2758.9bp,1701.0bp) .. controls (2767.0bp,1700.6bp) and (2775.4bp,1701.8bp)  .. (2782.3bp,1706.0bp) .. controls (2798.2bp,1715.7bp) and (2807.7bp,1734.4bp)  .. (2816.3bp,1760.4bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2779.8bp,1713.5bp) node {$\iI$};
  \draw [->] (2754.8bp,1723.2bp) .. controls (2763.7bp,1729.4bp) and (2773.6bp,1736.8bp)  .. (2782.3bp,1744.0bp) .. controls (2787.8bp,1748.6bp) and (2793.5bp,1753.8bp)  .. (2806.1bp,1766.1bp);
  \draw (2779.8bp,1751.5bp) node {$\re$};
  \draw [->] (1179.2bp,1524.6bp) .. controls (1202.1bp,1363.6bp) and (1321.9bp,597.0bp)  .. (1524.5bp,597.0bp) .. controls (1524.5bp,597.0bp) and (1524.5bp,597.0bp)  .. (1911.2bp,597.0bp) .. controls (2081.6bp,597.0bp) and (2123.3bp,571.0bp)  .. (2293.8bp,571.0bp) .. controls (2293.8bp,571.0bp) and (2293.8bp,571.0bp)  .. (2822.5bp,571.0bp) .. controls (2910.3bp,571.0bp) and (2909.7bp,1263.5bp)  .. (2908.2bp,1439.7bp);
  \draw (2060.8bp,599.5bp) node {$\cD$};
  \draw [->] (1200.0bp,1569.5bp) .. controls (1219.3bp,1580.0bp) and (1247.2bp,1592.0bp)  .. (1273.6bp,1592.0bp) .. controls (1273.6bp,1592.0bp) and (1273.6bp,1592.0bp)  .. (2061.8bp,1592.0bp) .. controls (2120.5bp,1592.0bp) and (2134.6bp,1579.0bp)  .. (2193.4bp,1579.0bp) .. controls (2193.4bp,1579.0bp) and (2193.4bp,1579.0bp)  .. (2479.6bp,1579.0bp) .. controls (2559.5bp,1579.0bp) and (2581.2bp,1548.7bp)  .. (2658.9bp,1567.0bp) .. controls (2707.4bp,1578.4bp) and (2724.9bp,1581.0bp)  .. (2759.3bp,1617.0bp) .. controls (2794.7bp,1654.1bp) and (2810.1bp,1713.6bp)  .. (2818.0bp,1759.8bp);
  \draw (2010.6bp,1599.5bp) node {$\iI$};
  \draw [->] (1204.0bp,1554.0bp) .. controls (1223.6bp,1554.0bp) and (1250.1bp,1554.0bp)  .. (1273.6bp,1554.0bp) .. controls (1273.6bp,1554.0bp) and (1273.6bp,1554.0bp)  .. (1869.4bp,1554.0bp) .. controls (1976.0bp,1554.0bp) and (2002.0bp,1540.0bp)  .. (2108.5bp,1536.0bp) .. controls (2180.8bp,1533.3bp) and (2703.5bp,1527.8bp)  .. (2759.3bp,1574.0bp) .. controls (2773.1bp,1585.5bp) and (2800.6bp,1695.8bp)  .. (2815.8bp,1760.4bp);
  \draw (2010.6bp,1551.5bp) node {$\re$};
  \pgfsetcolor{red}
  \draw [->] (1177.4bp,1583.7bp) .. controls (1190.3bp,1756.5bp) and (1255.8bp,2632.8bp)  .. (1271.3bp,2841.3bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1224.4bp,2219.5bp) node {$\iD$};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2908.93bp,1465.0bp) ellipse (21.39bp and 21.39bp);
  \draw (2908.93bp,1465.0bp) ellipse (25.43bp and 25.43bp);
  \draw (2908.9bp,1465.0bp) node {$1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112.21bp,2696.0bp) ellipse (21.43bp and 21.43bp);
  \draw (112.21bp,2696.0bp) node {$0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (195.64bp,2993.0bp) ellipse (21.43bp and 21.43bp);
  \draw (195.64bp,2993.0bp) node {$6$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (287.55bp,2613.0bp) ellipse (29.9bp and 29.9bp);
  \draw (287.55bp,2613.0bp) node {$12$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (287.55bp,2789.0bp) ellipse (29.9bp and 29.9bp);
  \draw (287.55bp,2789.0bp) node {$35$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (588.74bp,2723.0bp) ellipse (29.9bp and 29.9bp);
  \draw (588.74bp,2723.0bp) node {$18$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (387.95bp,3051.0bp) ellipse (29.9bp and 29.9bp);
  \draw (387.95bp,3051.0bp) node {$23$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1374.95bp,2348.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1374.9bp,2348.0bp) node {$17$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (387.95bp,2731.0bp) ellipse (29.9bp and 29.9bp);
  \draw (387.95bp,2731.0bp) node {$24$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (387.95bp,273.0bp) ellipse (21.43bp and 21.43bp);
  \draw (387.95bp,273.0bp) node {$3$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1274.55bp,2871.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1274.6bp,2871.0bp) node {$11$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.35bp,2867.0bp) ellipse (29.9bp and 29.9bp);
  \draw (488.35bp,2867.0bp) node {$27$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (689.14bp,1649.0bp) ellipse (29.9bp and 29.9bp);
  \draw (689.14bp,1649.0bp) node {$33$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2821.5bp,1781.0bp) ellipse (21.43bp and 21.43bp);
  \draw (2821.5bp,1781.0bp) node {$2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (488.35bp,273.0bp) ellipse (29.9bp and 29.9bp);
  \draw (488.35bp,273.0bp) node {$20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (781.05bp,1649.0bp) ellipse (21.43bp and 21.43bp);
  \draw (781.05bp,1649.0bp) node {$4$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (872.96bp,566.0bp) ellipse (29.9bp and 29.9bp);
  \draw (872.96bp,566.0bp) node {$21$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (973.36bp,566.0bp) ellipse (29.9bp and 29.9bp);
  \draw (973.36bp,566.0bp) node {$19$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2629.2bp,2444.0bp) ellipse (21.43bp and 21.43bp);
  \draw (2629.2bp,2444.0bp) node {$5$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2729.59bp,2444.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2729.6bp,2444.0bp) node {$22$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2436.89bp,1293.0bp) ellipse (21.43bp and 21.43bp);
  \draw (2436.9bp,1293.0bp) node {$7$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2528.8bp,1216.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2528.8bp,1216.0bp) node {$13$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2629.2bp,1606.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2629.2bp,1606.0bp) node {$28$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2152.67bp,1396.0bp) ellipse (21.43bp and 21.43bp);
  \draw (2152.7bp,1396.0bp) node {$8$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2244.58bp,1078.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2244.6bp,1078.0bp) node {$14$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2344.98bp,1293.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2345.0bp,1293.0bp) node {$29$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1868.45bp,1268.0bp) ellipse (21.43bp and 21.43bp);
  \draw (1868.4bp,1268.0bp) node {$9$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1960.36bp,1695.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1960.4bp,1695.0bp) node {$15$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2060.76bp,1695.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2060.8bp,1695.0bp) node {$30$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1575.74bp,748.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1575.7bp,748.0bp) node {$10$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1676.14bp,749.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1676.1bp,749.0bp) node {$16$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1776.54bp,1268.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1776.5bp,1268.0bp) node {$31$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1475.34bp,1907.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1475.3bp,1907.0bp) node {$32$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (2729.59bp,1707.0bp) ellipse (29.9bp and 29.9bp);
  \draw (2729.6bp,1707.0bp) node {$25$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1174.15bp,1554.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1174.2bp,1554.0bp) node {$26$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1073.76bp,1554.0bp) ellipse (29.9bp and 29.9bp);
  \draw (1073.8bp,1554.0bp) node {$34$};
\end{scope}
\end{tikzpicture}
